Self-Training for End-to-End Speech Recognition

We revisit self-training in the context of end-to-end speech recognition. We demonstrate that training with pseudo-labels can substantially improve the accuracy of a baseline model. Key to our approach are a strong baseline acoustic and language model used to generate the pseudo-labels, filtering mechanisms tailored to common errors from sequence-to-sequence models, and a novel ensemble approach to increase pseudo-label diversity. Experiments on the LibriSpeech corpus show that with an ensemble of four models and label filtering, self-training yields a 33.9% relative improvement in WER compared with a baseline trained on 100 hours of labelled data in the noisy speech setting. In the clean speech setting, self-training recovers 59.3% of the gap between the baseline and an oracle model, which is at least 93.8% relatively higher than what previous approaches can achieve.

==> ensemble_clean.tikz <==
\begin{tikzpicture}
\begin{axis}[
  title={\small({\bf a}) Dev clean},
  xlabel={\small Number of Models},
  ylabel={\small WER},
  ymax=6.3,
  xtick=data,
  width=1.1\columnwidth,
  height=4cm,
  ticklabel style={font=\scriptsize},
  legend style={font=\scriptsize}
]
\addplot table [y=clean_heuristic, x=nmodel]{ensemble_lm.dat};
\addplot table [y=clean_filter, x=nmodel]{ensemble_lm.dat};
\addlegendentry{Heuristic}
\addlegendentry{Both}
\end{axis}
\end{tikzpicture}

==> ensemble_other.tikz <==
\begin{tikzpicture}
\begin{axis}[
  title={\small({\bf b}) Dev other},
  xlabel={\small Number of Models},
  ylabel={\small WER},
%   ymax=6.3,
  xtick=data,
  width=1.1\columnwidth,
  height=4cm,
  ticklabel style={font=\scriptsize},
  legend style={font=\scriptsize}
]
\addplot table [y=other_heuristic, x=nmodel]{ensemble_lm.dat};
\addplot table [y=other_filter, x=nmodel]{ensemble_lm.dat};
\addlegendentry{Heuristic}
\addlegendentry{Both}
\end{axis}
\end{tikzpicture}

==> filter_clean_dev_v2.tikz <==
\begin{tikzpicture}
\begin{axis}[
  title={\small({\bf c}) Dev clean},
  xlabel={\small \% of data filtered },
  ylabel={\small WER},
%   ymax=10,
  xtick={0, 20, 40, 60, 80, 100},
  width=1.15\columnwidth,
  height=4cm,
  ticklabel style={font=\scriptsize},
  legend style={font=\scriptsize},
  legend pos=north west
]
\addplot [only marks,color=blue] coordinates { (0.0,6.21) };
\addplot [only marks,mark=o,color=red] coordinates { (1.8,5.98) };
\addplot [mark=x] table [y=devclean, x=percentage]{filter_clean_v2.dat};

\addlegendentry{None}
\addlegendentry{Heuristic}
\addlegendentry{Both}

\end{axis}
\end{tikzpicture}

==> filter_clean_label_v2.tikz <==
\begin{tikzpicture}
\begin{axis}[
  title={\small({\bf a}) train-clean-360},
  xlabel={\small \% of data filtered },
  ylabel={\small Pseudo-Label WER},
  ymax=10,
  xtick={0, 20, 40, 60, 80, 100},
  width=1.15\columnwidth,
  height=4.2cm,
  ticklabel style={font=\scriptsize},
  legend style={font=\scriptsize},
%   legend pos=north east
]
\addplot [only marks, color=blue] coordinates { (0.0,9.57) };
\addplot [only marks,mark=o, color=red] coordinates { (1.8,8.25) };
\addplot [mark=x] table [y=label, x=percentage]{filter_clean_v2.dat};

\addlegendentry{None}
\addlegendentry{Heuristic}
\addlegendentry{Both}

\end{axis}
\end{tikzpicture}

==> filter_other_dev_v2.tikz <==
\begin{tikzpicture}
\begin{axis}[
  title={\small({\bf d}) Dev other},
  xlabel={\small \% of data filtered },
  ylabel={\small WER},
%   ymax=10,
  xtick={0, 20, 40, 60, 80, 100},
  width=1.15\columnwidth,
  height=4cm,
  ticklabel style={font=\scriptsize},
  legend style={font=\scriptsize,at={(0.8,0.95)}},
%   legend pos=north west
]
\addplot [only marks, color=blue] coordinates { (0.0,26.1) };
\addplot [only marks,mark=o, color=red] coordinates { (2.6,25.44) };
\addplot [mark=x] table [y=devother, x=percentage]{filter_other_v2.dat};

\addlegendentry{None}
\addlegendentry{Heuristic}
\addlegendentry{Both}

\end{axis}
\end{tikzpicture}

==> filter_other_label_v2.tikz <==
\begin{tikzpicture}
\begin{axis}[
  title={\small({\bf b}) train-other-500},
  xlabel={\small \% of data filtered },
  ylabel={\small Pseudo-Label WER},
%   ymax=10,
  xtick={0, 20, 40, 60, 80, 100},
  width=1.15\columnwidth,
  height=4.2cm,
  ticklabel style={font=\scriptsize},
  legend style={font=\scriptsize},
  legend pos=north east
]
\addplot [only marks, color=blue] coordinates { (0.0,21.51) };
\addplot [only marks,mark=o, color=red] coordinates { (2.6,18.96) };
\addplot [mark=x] table [y=label, x=percentage]{filter_other_v2.dat};

\addlegendentry{None}
\addlegendentry{Heuristic}
\addlegendentry{Both}

\end{axis}
\end{tikzpicture}

==> lm_clean.tikz <==
\begin{tikzpicture}
\begin{axis}[
  title=({\bf a}) dev clean,
  xlabel=Perplexity,
  ylabel=WER,
  ylabel shift=-3 pt,
  ymax=13,
%   xtick=data,
  width=1.2\columnwidth,
  height=4cm,
%   xticklabel style={/pgf/number format/.cd,fixed,precision=0},
]
\addplot table [y=devclean, x=perplexity]{lms.dat};
\end{axis}
\end{tikzpicture}

==> lm_other.tikz <==
\begin{tikzpicture}
\begin{axis}[
  title=({\bf b}) dev other,
  xlabel=Perplexity,
  ymax=34,
%   xtick=data,
  width=1.3\columnwidth,
  height=4 cm,
%   xticklabel style={/pgf/number format/.cd,fixed,precision=0},
]
\addplot table [y=devother, x=perplexity]{lms.dat};
\end{axis}
\end{tikzpicture}
